VeSGA: Microsecond, Microjoule Hyperdimensional Graph Classification through Algorithm-Hardware Co-Design

Deploying graph classification at the edge requires pairing high predictive accuracy with ultra-low latency and energy consumption. While message-passing hyperdimensional computing (HDC) closes the accuracy gap with graph neural networks (GNNs), existing formulations remain designed for software and map poorly onto resource-constrained hardware. We present VeSGA, an FPGA accelerator co-designed with its algorithm that adapts every stage of HDC graph classification to hardware. It is implemented on the ZCU104 FPGA board and evaluated across six benchmarks. Including data transfer, it runs up to 25x faster than GPU computation alone, achieves up to 42x lower latency than the closest prior accelerator, and consumes up to 3,900x less dynamic energy than the Nvidia RTX3090 GPU.

==> figures_final/fig_codesign.tex <==
\begin{tikzpicture}[x=1cm,y=1cm,font=\footnotesize,
  stage/.style={ctl, text width=1cm, minimum height=0.75cm, align=center},
  pub/.style={draw=cCtrlLine, fill=white, line width=0.5pt, rounded corners=1pt,
              text width=3.05cm, minimum height=0.75cm, align=left, inner sep=2.5pt},
  ours/.style={blk, text width=3.15cm, minimum height=0.75cm, align=left}]
\node[lbl,font=\footnotesize\bfseries] at (-0.4,0.7) {Stage};
\node[lbl,font=\footnotesize\bfseries] at (2.18,0.7) {VS-Graph (published)};
\node[lbl,font=\footnotesize\bfseries,text=cComputeLine] at (5.82,0.7) {VeSGA kernel};
\node[stage] (s0) at (-0.4,0)    {spike\\diffusion};
\node[stage] (s1) at (-0.4,-1.05) {rank};
\node[stage] (s2) at (-0.4,-2.25) {rank code};
\node[stage] (s3) at (-0.4,-3.6) {message\\passing $\times L$};
\node[stage] (s4) at (-0.4,-4.8) {readout};
\node[pub] (p0) at (2.18,0)    {$\mathbf{s}\leftarrow A^{K}\mathbf{1}$\\real-valued scores};
\node[pub] (p1) at (2.18,-1.05) {sort nodes by score};
\node[pub] (p2) at (2.18,-2.25) {$\mathbf{h}^{(0)}_v = B[r_v]$\\stored table\\$n_{\max}\times D$ bits};
\node[pub] (p3) at (2.18,-3.6) {$m_v=\bigvee_{u\in\mathcal N(v)} h_u$\\$h_v\leftarrow\alpha h_v+(1\!-\!\alpha)\,m_v$\\real-valued state};
\node[pub] (p4) at (2.18,-4.8) {$\mathbf{z}=\tfrac{1}{n}\sum_v \mathbf{h}_v$\\floating-point mean};
\node[ours] (o0) at (5.82,0)    {uint16 scores\\hop 1 = in-degree};
\node[ours] (o1) at (5.82,-1.05) {stable LSD radix sort\\$\mathcal{O}(n)$, two 8-bit digits};
\node[ours,line width=1pt] (o2) at (5.82,-2.25) {$B[r]_w=\mathrm{hash}(\sigma,r,w)$\\generated on the fly\\0 bytes stored};
\node[ours,line width=1pt] (o3) at (5.82,-3.6) {majority vote per lane\\$\mathrm{MAJ}\big(h^{(0)}_v,\{h_u\}_{u\in\mathcal N(v)}\big)$\\1 bit per lane, ties $\to 1$};
\node[ours] (o4) at (5.82,-4.8) {$z[d]=2\,\mathrm{cnt}[d]-n$\\shift by $\lfloor\log_2 n\rfloor$, int16};
\foreach \i/\j in {0/1,1/2,2/3,3/4} {
  \draw[flow] (s\i.south) -- (s\j.north);
  \draw[flow] (p\i.south) -- (p\j.north);
  \draw[flow] (o\i.south) -- (o\j.north);
}
\foreach \i/\n in {0/A,1/B,2/C,3/D,4/E} {
  \node[num] at ([xshift=-1.2mm,yshift=-0.4mm]o\i.north east) {\n};
}
\node[ctl, text width=6.9cm, minimum height=0.5cm, align=center] (cls) at (3.9,-5.8)
  {class-mean prototypes, cosine similarity (host, unchanged)};
\draw[flow] (p4.south) -- (p4.south |- cls.north);
\draw[flow] (o4.south) -- (o4.south |- cls.north);
\end{tikzpicture}

